Cancellation-Free Circuits in Unbounded and Bounded Depth

We study the notion of "cancellation-free" circuits. This is a restriction of linear Boolean circuits (XOR circuits), but can be considered as being equivalent to previously studied models of computation. The notion was coined by Boyar and Peralta in a study of heuristics for a particular circuit minimization problem. They asked how large a gap there can be between the smallest cancellation-free circuit and the smallest linear circuit. We show that the difference can be a factor $\Omega(n/\log^{2}n)$. This improves on a recent result by Sergeev and Gashkov who have studied a similar problem. Furthermore, our proof holds for circuits of constant depth. We also study the complexity of computing the Sierpinski matrix using cancellation-free circuits and give a tight $\Omega(n\log n)$ lower bound.

==> exampledepth2.tex <==
\begin{tikzpicture}[scale=0.75,shorten >=1pt,->,draw=black!50, node distance=\layersep,invis/.style={inner sep=0pt}]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

%    \draw[step=.5,black,thin] (-2,-10) grid (10,2);

    \node[invis](fisso) at (1,-9){};
	\node[invis](fisso2) at (9,1){}; 	
    
    % Draw the input layer nodes
    \foreach \name / \x in {1,2,3,4}
         \node[input neuron] (I-\name) at (2*\x,0) {$x_{\x}$};


%     \foreach \y in {1,2,3,4}
%          \node[input neuron] (O-\y) at (2*\y,-8) {$y_{\y}$};
%     
%     \draw[-, ultra thick] (4.5,1) ..  controls (4,-7) and (3,-2) .. (3.75,-9);
%     
%     \foreach \x/\y in {-1/-2,1/-2,3/-2}
%          \node[hidden neuron] (G-\x) at (\x,\y) {};
% 
%          
%     \path (I-1) edge (G--1);
%     \path (I-2) edge (G-3);
%     \path (I-3) edge (G-1);
%     
     \node[hidden neuron] (G-1) at (8,-2) {+};
     \path[color=red] (I-2) edge (G-1); %crossing
	\path[color=red] (I-3) edge (G-1);
	\path[color=red] (I-4) edge (G-1);
    \node[right=0.05cm] at (G-1.east) {$y_4$};

     \node[hidden neuron] (G-2) at (2,-2) {+};
     \path[color=red] (I-1) edge (G-2); %crossing
	\path[color=red] (I-2) edge (G-2);
    \node[left=0.05cm] at (G-2.west) {$y_1$};    

	\node[hidden neuron] (G-3) at (4,-4) {+};
     \path[color=red] (G-2) edge (G-3); %crossing
	\path[color=red] (I-3) edge (G-3);
    \node[left=0.05cm] at (G-3.west) {$y_2$};    

		\node[hidden neuron] (G-4) at (6,-4) {+};
     \path[color=red] (G-1) edge (G-4); %crossing
	\path[color=red] (I-1) edge (G-4);
    \node[right=0.05cm] at (G-4.east) {$y_3$};    

% 
%     \node[hidden neuron] (G-Q) at (2,-5) {};
% 
%     \node[hidden neuron] (x3x4) at (3,-4) {};
%     \path  (I-4) edge (x3x4);
%     \path  (G-3) edge (x3x4);
%     
%     \node[hidden neuron] (G-x2) at (5.5,-7) {};
%     \path[color=red] (G-Q) edge (G-x2); %crossing
% 
%     \node[font=\large] at (1,-4) {$C_1$};
%     \node[font=\large] at (7,-4) {$C_2$};
%     
%     \node[hidden neuron] (x6x8) at (7,-2) {};
%     \path (I-6) edge (x6x8);
%     \path (I-8) edge (x6x8);
%     
    % % Draw the hidden layer nodes
    % \foreach \name / \y in {1,...,5}
    %     \path[yshift=0.5cm]
    %         node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % % Draw the output layer node
    % \node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};

    % % Connect every node in the input layer with every node in the
    % % hidden layer.
    % \foreach \source in {1,...,4}
    %     \foreach \dest in {1,...,5}
    %         \path (I-\source) edge (H-\dest);

  

    % % Annotate the layers
    % \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
    % \node[annot,left of=hl] {Input layer};
    % \node[annot,right of=hl] {Output layer};
\end{tikzpicture}

==> sierpinskisituationcodeonly.tex <==
\begin{tikzpicture}[scale=0.75,shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

%    \draw[step=.5,black,thin] (-2,-10) grid (10,2);


    
    % Draw the input layer nodes
    \foreach \name / \x in {1,2,3,4,5,6,7,8}
         \node[input neuron] (I-\name) at (\x,0) {$x_{\x}$};


    \foreach \y in {1,2,3,4,5,6,7,8}
         \node[input neuron] (O-\y) at (1.5*\y-3,-8) {$y_{\y}$};
    
    \draw[-, ultra thick] (4.5,1) ..  controls (4,-7) and (3,-2) .. (3.75,-9);
    
    \foreach \x/\y in {-1/-2,1/-2,3/-2}
         \node[hidden neuron] (G-\x) at (\x,\y) {};

         
    \path (I-1) edge (G--1);
    \path (I-2) edge (G-3);
    \path (I-3) edge (G-1);
    
    \node[hidden neuron] (G-5) at (5,-2) {};
    \path[color=red] (I-4) edge (G-5); %crossing

    \node[hidden neuron] (G-Q) at (2,-5) {};

    \node[hidden neuron] (x3x4) at (3,-4) {};
    \path  (I-4) edge (x3x4);
    \path  (G-3) edge (x3x4);
    
    \node[hidden neuron] (G-x2) at (5.5,-7) {};
    \path[color=red] (G-Q) edge (G-x2); %crossing

    \node[font=\large] at (1,-4) {$C_1$};
    \node[font=\large] at (7,-4) {$C_2$};
    
    \node[hidden neuron] (x6x8) at (7,-2) {};
    \path (I-6) edge (x6x8);
    \path (I-8) edge (x6x8);
    
    % % Draw the hidden layer nodes
    % \foreach \name / \y in {1,...,5}
    %     \path[yshift=0.5cm]
    %         node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % % Draw the output layer node
    % \node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};

    % % Connect every node in the input layer with every node in the
    % % hidden layer.
    % \foreach \source in {1,...,4}
    %     \foreach \dest in {1,...,5}
    %         \path (I-\source) edge (H-\dest);

    % % Connect every node in the hidden layer with the output layer
    % \foreach \source in {1,...,5}
    %     \path (H-\source) edge (O);

    % % Annotate the layers
    % \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
    % \node[annot,left of=hl] {Input layer};
    % \node[annot,right of=hl] {Output layer};
\end{tikzpicture}

==> twoExamplesCancel.tex <==
\begin{tikzpicture}[scale=0.75,shorten >=1pt,->,draw=black!50, node distance=\layersep,invis/.style={inner sep=0pt}]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

%    \draw[step=.5,black,thin] (-2,-10) grid (10,2);
% 
%     \node[invis](fisso) at (1,-9){};
% 	\node[invis](fisso2) at (9,1){}; 	
%     
%     % Draw the input layer nodes
%     \foreach \name / \x in {1,2,3,4}
%          \node[input neuron] (I-\name) at (2*\x,0) {$x_{\x}$};
% 
% 
% %     \foreach \y in {1,2,3,4}
% %          \node[input neuron] (O-\y) at (2*\y,-8) {$y_{\y}$};
% %     
% %     \draw[-, ultra thick] (4.5,1) ..  controls (4,-7) and (3,-2) .. (3.75,-9);
% %     
% %     \foreach \x/\y in {-1/-2,1/-2,3/-2}
% %          \node[hidden neuron] (G-\x) at (\x,\y) {};
% % 
% %          
% %     \path (I-1) edge (G--1);
% %     \path (I-2) edge (G-3);
% %     \path (I-3) edge (G-1);
% %     
%      \node[hidden neuron] (G-1) at (8,-2) {+};
%      \path[color=red] (I-2) edge (G-1); %crossing
% 	\path[color=red] (I-3) edge (G-1);
% 	\path[color=red] (I-4) edge (G-1);
%     \node[right=0.05cm] at (G-1.east) {$y_4$};
% 
%      \node[hidden neuron] (G-2) at (2,-2) {+};
%      \path[color=red] (I-1) edge (G-2); %crossing
% 	\path[color=red] (I-2) edge (G-2);
%     \node[left=0.05cm] at (G-2.west) {$y_1$};    
% 
% 	\node[hidden neuron] (G-3) at (4,-4) {+};
%      \path[color=red] (G-2) edge (G-3); %crossing
% 	\path[color=red] (I-3) edge (G-3);
%     \node[left=0.05cm] at (G-3.west) {$y_2$};    
% 
% 		\node[hidden neuron] (G-4) at (6,-4) {+};
%      \path[color=red] (G-1) edge (G-4); %crossing
% 	\path[color=red] (I-1) edge (G-4);
%     \node[right=0.05cm] at (G-4.east) {$y_3$};    
% 
% 
% 
% 
% 


% 
 
  \foreach \name / \x in {1,2,3,4}
          \node[input neuron] (I-\name) at (2*\x,0) {$x_{\x}$};
 
     \node[invis](fisso) at (1,-9){};
 	\node[invis](fisso) at (9,1){}; 	
 
      \node[hidden neuron] (G-1) at (2,-2) {+};
      \path[color=red] (I-1) edge (G-1); %crossing
 	\path[color=red] (I-2) edge (G-1);
     \node[left=0.05cm] at (G-1.west) {$y_1$};
 
 
 	\node[hidden neuron] (G-2) at (3,-4) {+};
      \path[color=red] (I-3) edge (G-2); %crossing
 	\path[color=red] (G-1) edge (G-2);
 	\node[left=0.05cm] at (G-2.west) {$y_2$};
 
 	\node[hidden neuron] (G-3) at (4,-6) {+};
      \path[color=red] (I-4) edge (G-3); %crossing
 	\path[color=red] (G-2) edge (G-3);
 	\node[left=0.05cm] at (G-3.west) {$y_3$};

 	\node[hidden neuron] (G-4) at (6,-2) {+};
      \path[color=red] (I-2) edge (G-4); %crossing
 	\path[color=red] (I-3) edge (G-4);


 
 
 	\node[hidden neuron] (G-5) at (8,-4) {+};
      \path[color=red] (I-4) edge (G-5); %crossing
 	\path[color=red] (G-4) edge (G-5);
 	\node[left=0.05cm] at (G-5.west) {$y_4$};
 
% 
% 





    \foreach \name / \x in {1,2,3,4}
         \node[input neuron] (QI-\name) at (2*\x+10,0) {$x_{\x}$};

    \node[invis](Qfisso) at (1,-9){};
	\node[invis](Qfisso) at (9,1){}; 	

     \node[hidden neuron] (QG-1) at (14,-2) {+};
     \path[color=red] (QI-1) edge (QG-1); %crossing
	\path[color=red] (QI-2) edge (QG-1);
    \node[left=0.05cm] at (QG-1.west) {$y_1$};


	\node[hidden neuron] (QG-2) at (16,-4) {+};
     \path[color=red] (QI-3) edge (QG-2); %crossing
	\path[color=red] (QG-1) edge (QG-2);
	\node[left=0.05cm] at (QG-2.west) {$y_2$};

	\node[hidden neuron] (QG-3) at (18,-6) {+};
     \path[color=red] (QI-4) edge (QG-3); %crossing
	\path[color=red] (QG-2) edge (QG-3);
	\node[left=0.05cm] at (QG-3.west) {$y_3$};


	\node[hidden neuron] (QG-4) at (12,-8) {+};
     \path[color=red] (QI-1) edge (QG-4); %crossing
	\path[color=red] (QG-3) edge (QG-4);
	\node[left=0.05cm] at (QG-4.west) {$y_4$};




% 
%     \node[hidden neuron] (G-Q) at (2,-5) {};
% 
%     \node[hidden neuron] (x3x4) at (3,-4) {};
%     \path  (I-4) edge (x3x4);
%     \path  (G-3) edge (x3x4);
%     
%     \node[hidden neuron] (G-x2) at (5.5,-7) {};
%     \path[color=red] (G-Q) edge (G-x2); %crossing
% 
%     \node[font=\large] at (1,-4) {$C_1$};
%     \node[font=\large] at (7,-4) {$C_2$};
%     
%     \node[hidden neuron] (x6x8) at (7,-2) {};
%     \path (I-6) edge (x6x8);
%     \path (I-8) edge (x6x8);
%     
    % % Draw the hidden layer nodes
    % \foreach \name / \y in {1,...,5}
    %     \path[yshift=0.5cm]
    %         node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % % Draw the output layer node
    % \node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};

    % % Connect every node in the input layer with every node in the
    % % hidden layer.
    % \foreach \source in {1,...,4}
    %     \foreach \dest in {1,...,5}
    %         \path (I-\source) edge (H-\dest);

  

    % % Annotate the layers
    % \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
    % \node[annot,left of=hl] {Input layer};
    % \node[annot,right of=hl] {Output layer};
\end{tikzpicture}
